Interplay Between Belief Propagation and Transformer: Differential-Attention Message Passing Transformer

Transformer-based neural decoders have emerged as a promising approach to error correction coding, combining data-driven adaptability with efficient modeling of long-range dependencies. This paper presents a novel decoder architecture that integrates classical belief propagation principles with transformer designs. We introduce a differentiable syndrome loss function leveraging global codebook structure and a differential-attention mechanism optimizing bit and syndrome embedding interactions. Experimental results demonstrate consistent performance improvements over existing transformer-based decoders, with our approach surpassing traditional belief propagation decoders for short-to-medium length LDPC codes.

==> fig1.tex <==
\begin{center}
\begin{tikzpicture}[
    node distance=2cm,
    box/.style={draw, rounded corners=2pt, minimum width=1.5cm},
    block/.style={draw, rounded corners=2pt, minimum width=2cm},
    matrixblock/.style={draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.5cm},
    bigbox/.style={draw=blue!20, dashed, very thick, rounded corners, inner sep=0cm},
    arr/.style={->, thick, >=latex},
    xscale=0.8, yscale=0.7
]

% Postprocessing box
\node[bigbox, minimum width=6cm, minimum height=3cm] (postproc) at (0,7.5) {};

  \node at (0,10) {\textbf{Post-processing}};
% Elements in postprocessing
\node[box] (z) at (0,9) {$\mathbf{\bar{z}}$};
% \node at (2,8.75) {$(2n-k)\times n$};  % Y-coordinate increased
\node[block, draw=red!40, fill=red!10] (fc) at (0,7.75) {Fully Connected};
\node[matrixblock, draw=orange!40, fill=orange!10] (H) at (0,6.75) {\textbf{H}};
\node[block, draw=red!40, fill=red!10] (proj1) at (-2,6) {Projection};
\node[block, draw=red!40, fill=red!10] (proj2) at (2,6) {Projection};
\node at (-3.25,7.25) {$\{\varphi_i \in \mathbb{R}\}_{i = 1}^n$};
\node at (3.3,7.25) {$\{\psi_j \in \mathbb{R}\}_{j = 1}^{n - k}$};

% Decoder Layer
\node[draw=blue!40, fill=blue!10, rounded corners, minimum width=5cm, minimum height=0.5cm] (decoder) at (0,4) {};
\node at (0,4) {Decoder Layer $\times N$};
% Preprocessing box
\node[bigbox, minimum width=6cm, minimum height=2.2cm] (preproc) at (0,0.5) {};
\node at (0,2.5) {\textbf{Pre-processing}};

% Elements in preprocessing
\node[box, draw=green!40, fill=green!10] (llr) at (-2,0) {$|\mathbf{y}^\dagger|$};
\node[box, draw=green!40, fill=green!10] (syn) at (2,0) {$\mathbf{s}^\dagger$};
\node[box, draw=green!40, fill=green!10] (embed) at (0,1.5) {Embedding};  % Y-coordinate adjusted
\node at (-2,-0.7) {Absolute LLR};
\node at (2,-0.7) {Soft Syndrome};
\node at (-3.5,2.75) {$\{\bm{\phi}_i \in \mathbb{R}^d\}_{i = 1}^n$};
\node at (3.5,2.75) {$\{\bm{\psi}_j \in \mathbb{R}^d\}_{j = 1}^{n - k}$};

% Circle nodes for addition
\node[circle,draw,inner sep=1pt] (mul1) at (-2,1.5) {$\times$};
\node[circle,draw,inner sep=1pt] (mul2) at (2,1.5) {$\times$};

% Arrows
\draw[arr] (fc) -- (z);
\draw[arr] (H) -- (fc);
\draw[arr] (proj1) |- (fc.west);
\draw[arr] (proj2) |- (fc.east);
\draw[arr] let \p1 = (decoder.north) in (-2,\y1) -- (proj1);
\draw[arr] let \p1 = (decoder.north) in (2,\y1) -- (proj2);
\draw[arr] (llr) -- (mul1);
\draw[arr] (syn) -- (mul2);
\draw[arr] let \p1 = (decoder.south) in (mul1) -- (-2,\y1);
\draw[arr] let \p1 = (decoder.south) in (mul2) -- (2,\y1);
\draw[arr] (embed) -- (mul1);
\draw[arr] (embed) -- (mul2);
\end{tikzpicture}
\end{center}


==> fig2.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    box/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=1pt},
    diffbox/.style={draw, fill=green!10, rounded corners=2pt, minimum width=1.5cm, minimum height=1pt},
    ffnnbox/.style={draw, fill=orange!10, rounded corners=2pt, minimum width=1.5cm, minimum height=1pt},
    normbox/.style={draw, rounded corners=2pt, minimum width=1.5cm, minimum height=1pt},
    wbox/.style={draw=orange!40, fill=orange!10, rounded corners=2pt},
    hbox/.style={draw, fill=yellow!10, rounded corners=2pt},
    bigbox/.style={draw=blue!20, fill=blue!5, rounded corners, inner sep=0.3cm},
    arr/.style={->, thick, >=latex},
    xscale=0.85, yscale=0.8
]

% Main container
\node[bigbox, minimum width=8.5cm, minimum height=7cm] (decoderlayer) at (0,2.5) {};
\node[font=\bfseries] at (0,6.5) {Decoder Layer};

% Left side (Bit embeddings)
\node[normbox] (norm1) at (-2.75,0) {Norm};
\node[diffbox] (diff1) at (-2.75,2) {DiffAttn};
\node[ffnnbox] (ffnn1) at (-2.75,3.75) {FFNN};
\node[normbox] (norm2) at (-2.75,4.75) {Norm};
\node[hbox] (h1) at (-4.25,2) {\textbf{H}};

% Right side (Syndrome embeddings)
\node[normbox] (norm3) at (2.75,0) {Norm};
\node[diffbox] (diff2) at (2.75,2) {DiffAttn};
\node[ffnnbox] (ffnn2) at (2.75,3.75) {FFNN};
\node[normbox] (norm4) at (2.75,4.75) {Norm};
\node[hbox] (h2) at (4.25,2) {\textbf{H}};

% W boxes for left side
\node[wbox] (wq1) at (-2.75,1) {$W_Q$};
\node[wbox] (wk1) at (-1,2.5) {$W_K$};
\node[wbox] (wv1) at (-1,1.5) {$W_V$};

% W boxes for right side
\node[wbox] (wq2) at (2.75,1) {$W_Q$};
\node[wbox] (wk2) at (1,2.5) {$W_K$};
\node[wbox] (wv2) at (1,1.5) {$W_V$};

% Addition circles
\node[circle,draw,inner sep=0.5pt] (add1) at (-2.75,2.75) {$+$};
\node[circle,draw,inner sep=0.5pt] (add2) at (-2.75,5.5) {$+$};
\node[circle,draw,inner sep=0.5pt] (add3) at (2.75,2.75) {$+$};
\node[circle,draw,inner sep=0.5pt] (add4) at (2.75,5.5) {$+$};

% Labels at bottom
\node at (-2.75,-1.25) {Bit Embeddings};
\node at (2.75,-1.25) {Syndrome Embeddings};

% Arrows for left side
\draw[arr] (norm1) -- (wq1);
\draw[arr] (wq1) -- (diff1);
\draw[arr] (diff1) -- (add1);
\draw[arr] (add1) -- (ffnn1);
\draw[arr] (ffnn1) -- (norm2);
\draw[arr] (norm2) -- (add2);
\draw[arr] (wq1) -- (diff1);
\draw[arr] (wk1) -- (diff1);
\draw[arr] (wv1) -- (diff1);
\draw[arr] (h1) -- (diff1);

\draw[arr] let \p1 = (h1.west) in (-2.75,-0.75) -- (\x1-5,-0.75) |- (add1);
\draw[arr] let \p1 = (h1.west) in (-2.75,3.1) -- (\x1-5,3.1) |- (add2);

\draw[arr] (-2.75, -1) -- (norm1);
\draw[arr] (add2) -- (-2.75, 6.25);
\draw[arr] (2.75,-0.75) -- (-0.1,-0.75) |- (wv1);
\draw[arr] (2.75,-0.75) -- (-0.1,-0.75) |- (wk1);

% Arrows for right side
\draw[arr] (norm3) -- (wq2);
\draw[arr] (wq2) -- (diff2);
\draw[arr] (diff2) -- (add3);
\draw[arr] (add3) -- (ffnn2);
\draw[arr] (ffnn2) -- (norm4);
\draw[arr] (norm4) -- (add4);
\draw[arr] (wq2) -- (diff2);
\draw[arr] (wk2) -- (diff2);
\draw[arr] (wv2) -- (diff2);
\draw[arr] (h2) -- (diff2);

\draw[arr] let \p1 = (h2.east) in (2.75,-0.75) -- (\x1+5,-0.75) |- (add3);
\draw[arr] let \p1 = (h2.east) in (2.75,3.1) -- (\x1+5,3.1) |- (add4);

\draw[arr] (2.75, -1) -- (norm3);
\draw[arr] (add4) -- (2.75, 6.25);
\draw[arr] (-2.75,5.9) -- (0.1,5.9) |- (wv2);
\draw[arr] (-2.75,5.9) -- (0.1,5.9) |- (wk2);
\end{tikzpicture}
